Machine Learning-based Framework for Optimally Solving the Analytical Inverse Kinematics for Redundant Manipulators

Solving the analytical inverse kinematics (IK) of redundant manipulators in real time is a difficult problem in robotics since its solution for a given target pose is not unique. Moreover, choosing the optimal IK solution with respect to application-specific demands helps to improve the robustness and to increase the success rate when driving the manipulator from its current configuration towards a desired pose. This is necessary, especially in high-dynamic tasks like catching objects in mid-flights. To compute a suitable target configuration in the joint space for a given target pose in the trajectory planning context, various factors such as travel time or manipulability must be considered. However, these factors increase the complexity of the overall problem which impedes real-time implementation. In this paper, a real-time framework to compute the analytical inverse kinematics of a redundant robot is presented. To this end, the analytical IK of the redundant manipulator is parameterized by so-called redundancy parameters, which are combined with a target pose to yield a unique IK solution. Most existing works in the literature either try to approximate the direct mapping from the desired pose of the manipulator to the solution of the IK or cluster the entire workspace to find IK solutions. In contrast, the proposed framework directly learns these redundancy parameters by using a neural network (NN) that provides the optimal IK solution with respect to the manipulability and the closeness to the current robot configuration. Monte Carlo simulations show the effectiveness of the proposed approach which is accurate and real-time capable ($\approx$ \SI{32}{\micro\second}) on the KUKA LBR iiwa 14 R820.

==> figure/RAL_sim_1.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RAL_sim_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1366.29071045bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44655379)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RAL_sim_1.pdf}}%
    \put(0.06194048,0.36798254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}initial configuration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RAL_sim_1.pdf}}%
    \put(0.24671374,0.37140235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}numerical solution\end{tabular}}}}%
    \put(0.66581285,0.00134506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}joint configuration $\mathbf{j}_c$\end{tabular}}}}%
    \put(0.23961945,0.20466111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}proposed solution\end{tabular}}}}%
    \put(0.52688539,0.04752272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\begin{bmatrix}-1\\-1\\1\end{bmatrix}$\end{tabular}}}}%
    \put(0.59257852,0.0475844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\begin{bmatrix}-1\\1\\-1\end{bmatrix}$\end{tabular}}}}%
    \put(0.65517284,0.0479131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\begin{bmatrix}-1\\1\\1\end{bmatrix}$\end{tabular}}}}%
    \put(0.7173343,0.04854008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\begin{bmatrix}1\\-1\\-1\end{bmatrix}$\end{tabular}}}}%
    \put(0.78266919,0.04825859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\begin{bmatrix}1\\-1\\1\end{bmatrix}$\end{tabular}}}}%
    \put(0.84428628,0.04816864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\begin{bmatrix}1\\1\\-1\end{bmatrix}$\end{tabular}}}}%
    \put(0.91548956,0.04793291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\begin{bmatrix}1\\1\\1\end{bmatrix}$\end{tabular}}}}%
    \put(0.98800967,0.11616069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.2$\end{tabular}}}}%
    \put(0.98840196,0.16252382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.4$\end{tabular}}}}%
    \put(0.98796721,0.21432039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.6$\end{tabular}}}}%
    \put(0.98803079,0.26207258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.8$\end{tabular}}}}%
    \put(0.98784489,0.30886698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.98794524,0.35884719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.2$\end{tabular}}}}%
    \put(0.9877398,0.40756737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.4$\end{tabular}}}}%
    \put(0.41144328,0.09217825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.41183554,0.12536702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0.41140082,0.16728282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0.41146438,0.20734996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3\pi/4$\end{tabular}}}}%
    \put(0.41127848,0.24865504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.41137885,0.33157114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3\pi/2$\end{tabular}}}}%
    \put(0.41117338,0.3726063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7\pi/4$\end{tabular}}}}%
    \put(0.41163734,0.28980437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5\pi/4$\end{tabular}}}}%
    \put(0.41121816,0.41001824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0.40965427,0.43428587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}arm angle $\varphi$ in $\mathrm{rad}$\end{tabular}}}}%
    \put(0.61301934,0.43514707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}color bar of the cost function ($23\mathrm{b}$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{RAL_sim_1.pdf}}%
    \put(0.46561655,0.04792539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\begin{bmatrix} -1\\-1\\-1 \end{bmatrix}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{RAL_sim_1.pdf}}%
  \end{picture}%
\endgroup%


==> figure/experiment_ML.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[line join=round]
\definecolor{acin_r}{RGB}{186,18,43}
\definecolor{acin_g}{RGB}{0,190,65}
\definecolor{acin_b}{RGB}{19,93,255}
%/*
\pgfplotsset{
	%width=1.245in,
	%height=0.944in,
	width=1.952in,
	height=0.69in,
	at={(0.758in,3.103in)},
	scale only axis,
	xmin=0,
	xmax=3.9,
	ymin=-0.6,
	ymax=0.6,
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
}
%       
    \begin{groupplot}[ 
        group style={
        group size=2 by 4,
        vertical sep=10pt,
        horizontal sep=10pt
        },
    ]
    % -------------------------------------------------------------------------------------------------------------------
    % Plot (1, 1)
    %-----------
    \nextgroupplot[
            xticklabels={\empty},
            legend style={draw=none,fill=none},
            legend pos=south east,
            ymin=-0.600,
			ymax=0.600,
            %ylabel={ylabel 1},
            %title={subtitle 1},
    ]
    \addlegendimage{empty legend};
    % joint
    \addplot [color=acin_r, dashed, line width=1.0pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-1.tsv};
	\addlegendentry{joint $1$}[14 pt];
	\addplot [color=acin_r, line width=0.2pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-2.tsv};
	\label{plots:q}
	% joint's velocity
	\addplot [color=acin_g, dashed, line width=1.0pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-3.tsv};
  	\addplot [color=acin_g, line width=0.2pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-4.tsv};
	\label{plots:qdot}
	% torques
	\addplot [color=acin_b, dashed, line width=1.0pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-5.tsv};
  	\addplot [color=acin_b, line width=0.2pt, forget plot]
 		table[]{./figure/csv_ML/data_ML-6.tsv};	
	\label{plots:tau}
    % (Relative) Coordinate at top of the first plot
    %\coordinate (c1) at (rel axis cs:0,1);
    \coordinate (top) at (rel axis cs:0,1);
    %-----------
    % Plot (1, 2)
    %-----------
    \nextgroupplot[
            yticklabels={\empty},
            xticklabels={\empty},
            legend style={draw=none,fill=none},
            legend pos=south east,
            ymin=-0.6,
			ymax=0.6,
     	  	ticklabel pos=right,
			yticklabel style={anchor=east,xshift=2.75em},
            %title={subtitle 2},
            %ylabel={}
    ]
    \addlegendimage{empty legend};
    % q
    \addplot [color=acin_r, dashed, line width=1.0pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-7.tsv};
  	\addplot [color=acin_r, line width=0.2pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-8.tsv};
	\addlegendentry{joint $2$}[14 pt];
	% qdot
	\addplot [color=acin_g, dashed, line width=1.0pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-9.tsv};
	\addplot [color=acin_g, line width=0.2pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-10.tsv};
	% tau
	\addplot [color=acin_b, dashed, line width=1.0pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-11.tsv};
	\addplot [color=acin_b, line width=0.2pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-12.tsv};
	%
    % (Relative) Coordinate at top of the second plot
    %\coordinate (c2) at (rel axis cs:1,1);% I moved this to the upper right corner
    %-----------
    % Plot (2, 1)
    %-----------
    \nextgroupplot[
            %yshift=10pt,
            %xtick = {\empty},
            xticklabels={\empty},
            ymin=-0.6,
			ymax=0.6,
            %yticklabels={\empty},
            legend style={draw=none,fill=none},
            legend pos=south east,
            %xlabel={xlabel 1},
            %ylabel={ylabel 2},
            %legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=4,fill=none,draw=black,anchor=center,align=center},
            %legend to name=facin_r
    ]
    \addlegendimage{empty legend};
	\addplot [color=acin_r, dashed, line width=1.0pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-13.tsv};
	\addplot [color=acin_r, line width=0.2pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-14.tsv};
	\addlegendentry{joint $3$}[14 pt];
	\addplot [color=acin_g, dashed, line width=1.0pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-15.tsv};
	\addplot [color=acin_g, line width=0.2pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-16.tsv};
	\addplot [color=acin_b, dashed, line width=1.0pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-17.tsv};
	\addplot [color=acin_b, line width=0.2pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-18.tsv};

    %-----------    
    % Plot(2,2)
    %-----------
    \nextgroupplot[
    		xticklabels={\empty},
    		yticklabels={\empty},
    		legend style={draw=none,fill=none},
            legend pos=south east,
            ymin=-0.6,
			ymax=0.6,
			ticklabel pos=right,
			yticklabel style={anchor=east,xshift=2.75em},
            %yshift=10pt,
            %xlabel={xlabel 2},
    ]
	\addlegendimage{empty legend};
    \addplot [color=acin_r, dashed, line width=1.0pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-19.tsv};
	\addplot [color=acin_r, line width=0.2pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-20.tsv};
    \addlegendentry{joint $4$}[14 pt];
	\addplot [color=acin_g, dashed, line width=1.0pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-21.tsv};
	\addplot [color=acin_g, line width=0.2pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-22.tsv};
	\addplot [color=acin_b, dashed, line width=1.0pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-23.tsv};
	\addplot [color=acin_b, line width=0.2pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-24.tsv};

    %-----------
    % Plot (3, 1)
    %-----------
    \nextgroupplot[
    		xticklabel={\empty},
    		%yticklabel={\empty},
    		legend style={draw=none,fill=none},
            legend pos=south east,
            ymin=-0.6,
			ymax=0.6,
            %yshift=10pt,
            %xlabel={xlabel 1},
            %ylabel={ylabel 2},
            %legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=4,fill=none,draw=black,anchor=center,align=center},
            %legend to name=facin_r
    ]
    \addlegendimage{empty legend};
    \addplot [color=acin_r, dashed, line width=1.0pt, forget plot]
 		 table[]{./figure/csv_ML/data_ML-25.tsv};
	\addplot [color=acin_r, line width=0.2pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-26.tsv};
    \addlegendentry{joint $5$}[14 pt];
	\addplot [color=acin_g, dashed, line width=1.0pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-27.tsv};
	\addplot [color=acin_g, line width=0.2pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-28.tsv};
	\addplot [color=acin_b, dashed, line width=1.0pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-29.tsv};
	\addplot [color=acin_b, line width=0.2pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-30.tsv};

    %-----------
    % Plot (3, 2)
    %-----------
    \nextgroupplot[
    		%xticklabel={\empty},
    		yticklabel={\empty},
    		legend style={draw=none,fill=none},
    		yticklabel pos=right,
			yticklabel style={anchor=east,xshift=2.75em},
            %legend style={at={(0.96,0.5)},anchor=east},
            legend pos=south east,
            xlabel={time (\SI{}{\second})},
            ymin=-0.6,
			ymax=0.6,
            %yshift=10pt,
            %xlabel={xlabel 1},
            %ylabel={ylabel 2},
            %legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=4,fill=none,draw=black,anchor=center,align=center},
            %legend to name=facin_r
    ]
    \addlegendimage{empty legend};
	\addplot [color=acin_r, dashed, line width=1.0pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-31.tsv};
	\addplot [color=acin_r, line width=0.2pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-32.tsv};
	\addlegendentry{joint $6$}[14 pt];
	\addplot [color=acin_g, dashed, line width=1.0pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-33.tsv};
	\addplot [color=acin_g, line width=0.2pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-34.tsv};
	\addplot [color=acin_b, dashed, line width=1.0pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-35.tsv};
	\addplot [color=acin_b, line width=0.2pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-36.tsv};
	\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
    %-----------
    % Plot (4, 1)
    %-----------
    \nextgroupplot[
    		legend style={draw=none,fill=none},
            legend pos=north east,
            ymin=-0.6,
			ymax=0.6,
    		%xticklabel={\empty},
    		%yticklabel={\empty}
            %yshift=10pt,
            %xlabel={xlabel 1},
            %ylabel={ylabel 2},
            %legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=4,fill=none,draw=black,anchor=center,align=center},
            %legend to name=facin_r
            xlabel={time (\SI{}{\second})},
    ]
    \addlegendimage{empty legend};
    \addplot [color=acin_r, dashed, line width=1.0pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-37.tsv};
	\addplot [color=acin_r, line width=0.2pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-38.tsv};
    \addlegendentry{joint $7$}[14 pt];
	\addplot [color=acin_g, dashed, line width=1.0pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-39.tsv};
	\addplot [color=acin_g, line width=0.2pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-40.tsv};
	\addplot [color=acin_b, dashed, line width=1.0pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-41.tsv};
	\addplot [color=acin_b, line width=0.2pt, forget plot]
  		table[]{./figure/csv_ML/data_ML-42.tsv};
    \end{groupplot}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
	\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
	\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  	]at([yshift=1ex]legendpos)
  	{
    \ref{plots:q}& $q_j/\bar{q_j}$&[5pt]
    \ref{plots:qdot}& $\dot{q}_j/\bar{\dot{q}}_j$&[5pt]
    \ref{plots:tau}& $\tau_{j}/\overline{\tau_{j}}$\\};
\end{tikzpicture}%

==> figure/experimental_setup.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'experimental_setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{99.99393613bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2097706)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{experimental_setup.pdf}}%
    \put(0.18033375,0.35199587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NIC\end{tabular}}}}%
    \put(0.02113258,0.2030438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EtherCAT\end{tabular}}}}%
    \put(0.15932113,0.51545142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TwinCAT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{experimental_setup.pdf}}%
    \put(0.20727882,0.59758937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{experimental_setup.pdf}}%
    \put(0.07131746,0.42803798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsc{MATLAB}/\textsc{Simulink}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{experimental_setup.pdf}}%
    \put(0.24752065,1.09377222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}the proposed NN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{experimental_setup.pdf}}%
    \put(0.29649211,0.97778383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}the num. IK\end{tabular}}}}%
    \put(0.1041965,1.0776883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{T}_{0,d}^e$\end{tabular}}}}%
    \put(0.1045981,1.13867254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{q}_{0}^e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{experimental_setup.pdf}}%
    \put(0.69035186,1.09938573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\ref{Eq: discrete})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{experimental_setup.pdf}}%
    \put(0.69151833,0.98856079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\ref{Eq: discrete})\end{tabular}}}}%
    \put(0.1052627,1.00932252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{T}_{0,d}^e$\end{tabular}}}}%
    \put(0.10514172,0.95240669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{q}_{0}^e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{experimental_setup.pdf}}%
    \put(0.81418968,1.12075614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\xi}_{A}$\end{tabular}}}}%
    \put(0.55636838,1.12713401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{q}_{t_F,A}$\end{tabular}}}}%
    \put(0.55830994,1.00510048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{q}_{t_F,N}$\end{tabular}}}}%
    \put(0.8194257,0.9974891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\xi}_{N}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure/inverse_kinematics_angle.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inverse_kinematics_angle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.72042967bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.8093866)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inverse_kinematics_angle.pdf}}%
    \put(0.65048312,0.72810771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}_w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inverse_kinematics_angle.pdf}}%
    \put(0.19724105,0.48981425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}_s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{inverse_kinematics_angle.pdf}}%
    \put(0.370075,0.68938266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{2,n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{inverse_kinematics_angle.pdf}}%
    \put(0.46292716,0.39584015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{inverse_kinematics_angle.pdf}}%
    \put(0.54858147,1.3065697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{1,n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{inverse_kinematics_angle.pdf}}%
    \put(0.67848984,1.63096648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}_w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{inverse_kinematics_angle.pdf}}%
    \put(0.1575938,1.53604187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}_s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{inverse_kinematics_angle.pdf}}%
    \put(0.1513148,1.2295776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.04691542,1.32609342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.22227656,0.03515406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.22598167,0.21218321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.14518231,0.27908911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.52763901,1.09521487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.53873347,0.04642053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{inverse_kinematics_angle.pdf}}%
    \put(0.39069263,1.57790259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}_e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{inverse_kinematics_angle.pdf}}%
    \put(0.46987095,0.70419462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}_e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{inverse_kinematics_angle.pdf}}%
  \end{picture}%
\endgroup%


==> figure/inverse_kinematics_virtual_plane_2.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inverse_kinematics_virtual_plane_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{622.73469543bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72105266)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inverse_kinematics_virtual_plane_2.pdf}}%
    \put(0.09030189,0.1469735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.09979666,0.2465195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.1260195,0.21373774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.25209237,0.16482632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}base\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inverse_kinematics_virtual_plane_2.pdf}}%
    \put(0.15492199,0.48026082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}shoulder ($\mathbf{p}_s$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{inverse_kinematics_virtual_plane_2.pdf}}%
    \put(0.35639103,0.54647086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}elbow ($\mathbf{p}_e$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{inverse_kinematics_virtual_plane_2.pdf}}%
    \put(0.52818497,0.57574662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}perimeter of a virtual cone\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{inverse_kinematics_virtual_plane_2.pdf}}%
    \put(0.4812349,0.31089981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}virtual angle $\varphi$\end{tabular}}}}%
    \put(0.6516234,0.51567456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}wrist ($\mathbf{p}_w$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{inverse_kinematics_virtual_plane_2.pdf}}%
    \put(0.75227882,0.39239588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tip ($\mathbf{p}_t$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{inverse_kinematics_virtual_plane_2.pdf}}%
  \end{picture}%
\endgroup%


==> figure/kd_example.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kd_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{537.4455922bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95603495)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kd_example.pdf}}%
    \put(0.10083677,0.00278392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-40\end{tabular}}}}%
    \put(0.25735275,0.00152361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.4449789,0.00079045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.59572702,0.00293321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.75968651,0.00225686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.92112563,0.00155202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(-0.00196406,0.07420611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-40\end{tabular}}}}%
    \put(-0.00272557,0.15449985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-30\end{tabular}}}}%
    \put(-0.00266889,0.23696484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.00009375,0.33062194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.04260661,0.40682862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01641619,0.48762013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.01689823,0.57493794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.01651159,0.66086037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.01616738,0.73840965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.01590145,0.81755383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.01630717,0.90028645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{kd_example.pdf}}%
    \put(0.14610069,0.15208161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{kd_example.pdf}}%
    \put(0.41722439,0.15447377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{kd_example.pdf}}%
    \put(0.63063465,0.16105264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{kd_example.pdf}}%
    \put(0.62993689,0.3459551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{kd_example.pdf}}%
    \put(0.63133244,0.56016291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{kd_example.pdf}}%
    \put(0.6229595,0.75134509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{kd_example.pdf}}%
    \put(0.40386756,0.75134505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{kd_example.pdf}}%
    \put(0.14430642,0.74576313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure/learning_framework_overview.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'learning_framework_overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{469.48987585bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77553137)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.02129885,0.59475536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{q}_{0}$\end{tabular}}}}%
    \put(0.02079699,0.47185335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{e}_{x} $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{learning_framework_overview.pdf}}%
    \put(0.49247541,0.53611019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{learning_framework_overview.pdf}}%
    \put(0.49181507,0.32574446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_w$\end{tabular}}}}%
    \put(0.49181507,0.42902103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_s$\end{tabular}}}}%
    \put(0.49183807,0.21703265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_\varphi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{learning_framework_overview.pdf}}%
    \put(0.26671578,0.37019602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{learning_framework_overview.pdf}}%
    \put(0.01923148,0.00841166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\zeta}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{learning_framework_overview.pdf}}%
    \put(0.01475461,0.7401032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{X}$\end{tabular}}}}%
    \put(0.48680975,0.62311014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{Y}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{learning_framework_overview.pdf}}%
    \put(0.02090968,0.36176046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{e}_{y} $\end{tabular}}}}%
    \put(0.0209097,0.24765484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{e}_{z} $\end{tabular}}}}%
    \put(0.02033916,0.14039573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}_{t}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{learning_framework_overview.pdf}}%
    \put(0.88430589,0.38585457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{q}_{t_F}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{learning_framework_overview.pdf}}%
    \put(0.68277412,0.37463489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AIK\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{learning_framework_overview.pdf}}%
    \put(0.49809608,0.06049312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\eta}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{learning_framework_overview.pdf}}%
  \end{picture}%
\endgroup%


==> figure/learning_scheme.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'learning_scheme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{810.1206766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22907004)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{learning_scheme.pdf}}%
    \put(0.00907328,0.01364003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Input $\bm{\zeta}$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{learning_scheme.pdf}}%
    \put(0.07737183,0.01295118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FC-32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{learning_scheme.pdf}}%
    \put(0.14060134,0.0124649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}feature-32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{learning_scheme.pdf}}%
    \put(0.20264978,0.15773116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}relu\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{learning_scheme.pdf}}%
    \put(0.33289581,0.01208989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}feature 4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{learning_scheme.pdf}}%
    \put(0.3805195,0.16366241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}softmax\end{tabular}}}}%
    \put(0.25636197,0.01244296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FC-4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{learning_scheme.pdf}}%
    \put(0.94514131,0.11495972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}loss $\varphi$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{learning_scheme.pdf}}%
    \put(0.43926325,0.10487457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_w$\end{tabular}}}}%
    \put(0.43888683,0.1317679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{learning_scheme.pdf}}%
    \put(0.56903581,0.0468563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_w$\end{tabular}}}}%
    \put(0.56867773,0.07434955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{learning_scheme.pdf}}%
    \put(0.47708724,0.16586323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concanate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{learning_scheme.pdf}}%
    \put(0.59657039,0.01287731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FC-32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{learning_scheme.pdf}}%
    \put(0.65862971,0.01252313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}feature-32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{learning_scheme.pdf}}%
    \put(0.83993127,0.16294857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}softmax\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{learning_scheme.pdf}}%
    \put(0.71368597,0.1650843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}relu\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{learning_scheme.pdf}}%
    \put(0.81208711,0.01205815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}feature-8\end{tabular}}}}%
    \put(0.75571825,0.01217589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FC-8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{learning_scheme.pdf}}%
    \put(0.90668732,0.11695185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{learning_scheme.pdf}}%
    \put(0.94403894,0.08354467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}loss $\mathbf{j}_c $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{learning_scheme.pdf}}%
  \end{picture}%
\endgroup%


==> figure/learning_scheme_1.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'learning_scheme_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{810.1206766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22907004)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{learning_scheme_1.pdf}}%
    \put(0.00907328,0.01364003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Input $\bm{\zeta}$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{learning_scheme_1.pdf}}%
    \put(0.07737183,0.01295118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FC-32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{learning_scheme_1.pdf}}%
    \put(0.13215327,0.16561881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}relu\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{learning_scheme_1.pdf}}%
    \put(0.36742688,0.16740315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}softmax\end{tabular}}}}%
    \put(0.28833827,0.01266986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FC-4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{learning_scheme_1.pdf}}%
    \put(0.9405124,0.11495972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}loss $\varphi$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{learning_scheme_1.pdf}}%
    \put(0.41942494,0.10421331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_w$\end{tabular}}}}%
    \put(0.41904852,0.13110664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{learning_scheme_1.pdf}}%
    \put(0.54919751,0.04619502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_w$\end{tabular}}}}%
    \put(0.54883943,0.07368827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{learning_scheme_1.pdf}}%
    \put(0.45724892,0.16613714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concanate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{learning_scheme_1.pdf}}%
    \put(0.58466741,0.01221602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FC-32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{learning_scheme_1.pdf}}%
    \put(0.84861623,0.16766464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}softmax\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{learning_scheme_1.pdf}}%
    \put(0.64604205,0.16762972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}relu\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{learning_scheme_1.pdf}}%
    \put(0.7952644,0.01081322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FC-8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{learning_scheme_1.pdf}}%
    \put(0.90087684,0.11605677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{learning_scheme_1.pdf}}%
    \put(0.93941003,0.08354467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}loss $\mathbf{j}_c $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{learning_scheme_1.pdf}}%
    \put(0.17426495,0.01256193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FC-32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{learning_scheme_1.pdf}}%
    \put(0.23296322,0.16612696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}relu\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{learning_scheme_1.pdf}}%
    \put(0.74643926,0.16651019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}relu\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{learning_scheme_1.pdf}}%
    \put(0.69131351,0.01346763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FC-32\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure/learning_scheme_2.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'learning_scheme_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{810.1206766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22907004)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{learning_scheme_2.pdf}}%
    \put(0.00322836,0.04286464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Input $\bm{\zeta}$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{learning_scheme_2.pdf}}%
    \put(0.07737183,0.01295118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FC-32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{learning_scheme_2.pdf}}%
    \put(0.12289541,0.16561881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ReLU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{learning_scheme_2.pdf}}%
    \put(0.33473662,0.16740316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}softmax\end{tabular}}}}%
    \put(0.28833827,0.01266986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FC-8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{learning_scheme_2.pdf}}%
    \put(0.9405124,0.11495972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}loss $b_\varphi$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{learning_scheme_2.pdf}}%
    \put(0.41871789,0.14962241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{learning_scheme_2.pdf}}%
    \put(0.4581841,0.07168323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concanate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{learning_scheme_2.pdf}}%
    \put(0.5846674,0.01221602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FC-32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{learning_scheme_2.pdf}}%
    \put(0.84861622,0.16766464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}softmax\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{learning_scheme_2.pdf}}%
    \put(0.63493241,0.16762972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ReLU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{learning_scheme_2.pdf}}%
    \put(0.7952644,0.01081322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FC-8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{learning_scheme_2.pdf}}%
    \put(0.9012241,0.11445318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_\varphi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{learning_scheme_2.pdf}}%
    \put(0.93941004,0.08354467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}loss $\mathbf{j}_c $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{learning_scheme_2.pdf}}%
    \put(0.17426495,0.01256193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FC-32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{learning_scheme_2.pdf}}%
    \put(0.23296322,0.16612696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ReLU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{learning_scheme_2.pdf}}%
    \put(0.73903283,0.16651019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ReLU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{learning_scheme_2.pdf}}%
    \put(0.69131351,0.01346763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FC-32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{learning_scheme_2.pdf}}%
    \put(0.4188748,0.12414257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_s$\end{tabular}}}}%
    \put(0.41812674,0.09695537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{learning_scheme_2.pdf}}%
  \end{picture}%
\endgroup%


==> figure/outline_method.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'outline_method.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{261.340308bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70907988)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{outline_method.pdf}}%
    \put(0.01894509,0.35780653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{T}_{0,d}^e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{outline_method.pdf}}%
    \put(0.0250663,0.26899484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{q}_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{outline_method.pdf}}%
    \put(0.33407044,0.53728454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AIK\end{tabular}}}}%
    \put(0.32885065,0.49922192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\ref{eq: mani AIK})\end{tabular}}}}%
    \put(0.17565547,0.52799212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{j}_{c,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{outline_method.pdf}}%
    \put(0.17612596,0.48668187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{\varphi}_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{outline_method.pdf}}%
    \put(0.33475634,0.33010243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AIK\end{tabular}}}}%
    \put(0.32953654,0.29203981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\ref{eq: mani AIK})\end{tabular}}}}%
    \put(0.17634134,0.32080991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{j}_{c,i}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{outline_method.pdf}}%
    \put(0.17681182,0.27949965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{\varphi}_{j}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{outline_method.pdf}}%
    \put(0.33843569,0.1261922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AIK\end{tabular}}}}%
    \put(0.3332159,0.08812957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\ref{eq: mani AIK})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{outline_method.pdf}}%
    \put(0.18023922,0.11736902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{j}_{c,8}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{outline_method.pdf}}%
    \put(0.18070966,0.07605877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{\varphi}_{n_\varphi}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{outline_method.pdf}}%
    \put(0.45234095,0.55729822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{q}_{1,1}$\end{tabular}}}}%
    \put(0.45328055,0.34857341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{q}_{i,j}$\end{tabular}}}}%
    \put(0.45137518,0.09575589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{q}_{8,n_\varphi}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{outline_method.pdf}}%
    \put(0.59725374,0.32674085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\ref{eq: mani cost})\end{tabular}}}}%
    \put(0.60030178,0.25587619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\ref{eq: mani constraint})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{outline_method.pdf}}%
    \put(0.79463396,0.31523648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\ref{Eq: discrete})\end{tabular}}}}%
    \put(0.70971609,0.35049492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{q}_{i,j}^*$\end{tabular}}}}%
    \put(0.62627648,0.58906563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\ref{eq: manipulability and closeness})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{outline_method.pdf}}%
    \put(0.94920013,0.31390469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\xi}^*$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{outline_method.pdf}}%
    \put(0.59943436,0.39144548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\ref{eq: mani main})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{outline_method.pdf}}%
    \put(0.14571794,0.6754891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i = 1,... ,8$\end{tabular}}}}%
    \put(0.14054627,0.64278221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j = 1,..., n_\varphi$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure/robot_coordinate_final.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'robot_coordinate_final.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324.29121123bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.34446013)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{robot_coordinate_final.pdf}}%
    \put(0.2044257,2.14810357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_0$\end{tabular}}}}%
    \put(0.38060429,2.1780932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_0$\end{tabular}}}}%
    \put(0.29822514,2.28051437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{robot_coordinate_final.pdf}}%
    \put(0.18217034,1.54887016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{robot_coordinate_final.pdf}}%
    \put(0.35271418,1.87944466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{robot_coordinate_final.pdf}}%
    \put(0.05832622,1.41570573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{robot_coordinate_final.pdf}}%
    \put(0.36172379,1.27117017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{robot_coordinate_final.pdf}}%
    \put(-0.00358354,0.9507986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_4$\end{tabular}}}}%
    \put(-0.56703697,2.58256755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37168971\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{robot_coordinate_final.pdf}}%
    \put(0.38815514,0.74419687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{robot_coordinate_final.pdf}}%
    \put(0.04664512,0.42982237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{robot_coordinate_final.pdf}}%
    \put(0.41810347,0.34688683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{robot_coordinate_final.pdf}}%
    \put(0.14243002,0.16232565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{robot_coordinate_final.pdf}}%
    \put(0.40467465,0.0289006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_9$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure/robot_coordinate_mod.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'robot_coordinate_mod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468.61352155bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.75669146)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{robot_coordinate_mod.pdf}}%
    \put(-0.0024435,1.26204137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathbf{O}_2,q_2)$\end{tabular}}}}%
    \put(-0.00247989,0.82415596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathbf{O}_4,q_4)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{robot_coordinate_mod.pdf}}%
    \put(-0.0008871,0.6189283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathbf{O}_5,q_5)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{robot_coordinate_mod.pdf}}%
    \put(0.00838903,0.0813176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathbf{O}_9,q_9)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{robot_coordinate_mod.pdf}}%
    \put(-0.0019615,1.48330781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathbf{O}_1,q_1)$\end{tabular}}}}%
    \put(-0.0004529,1.0157668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathbf{O}_3,q_3)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{robot_coordinate_mod.pdf}}%
    \put(0.00099548,0.4255463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathbf{O}_6,q_6)$\end{tabular}}}}%
    \put(0.00628658,0.32566581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathbf{O}_7,q_7)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{robot_coordinate_mod.pdf}}%
    \put(0.00520318,0.199899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathbf{O}_8,q_8)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{robot_coordinate_mod.pdf}}%
    \put(0.62767417,1.45381042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$=\SI{0.1525}{\meter}\end{tabular}}}}%
    \put(0.63090755,1.27597182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_2$=\SI{0.2025}{\meter}\end{tabular}}}}%
    \put(0.63252429,1.04154818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_3$=\SI{0.2325}{\meter}\end{tabular}}}}%
    \put(0.62929091,0.81844154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_4$=\SI{0.1825}{\meter}\end{tabular}}}}%
    \put(0.63009918,0.5516836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_5$=\SI{0.2175}{\meter}\end{tabular}}}}%
    \put(0.6324918,0.26552502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_7$=\SI{0.081}{\meter}\end{tabular}}}}%
    \put(0.63414102,0.15882196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_8$=\SI{0.155}{\meter}\end{tabular}}}}%
    \put(0.63249171,0.03756827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_9$=\SI{0.073}{\meter}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{robot_coordinate_mod.pdf}}%
    \put(0.63026191,0.40375415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_6$=\SI{0.1825}{\meter}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{robot_coordinate_mod.pdf}}%
    \put(0.61333152,1.57939606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05258675\unitlength}\raggedright \end{minipage}}}%
    \put(0.5813222,1.58396881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07430733\unitlength}\raggedright \end{minipage}}}%
    \put(0.30717556,1.70532313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{O}_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{robot_coordinate_mod.pdf}}%
  \end{picture}%
\endgroup%


==> figure/robot_coordinate_mod_correct.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'robot_coordinate_mod_correct.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{494.93001622bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.60914848)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{robot_coordinate_mod_correct.pdf}}%
    \put(0.00301325,1.18408107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal{O}_2,q_2)$\end{tabular}}}}%
    \put(-0.00320907,0.84375829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal{O}_4,q_4)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{robot_coordinate_mod_correct.pdf}}%
    \put(0.00145609,0.63274657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal{O}_5,q_5)$\end{tabular}}}}%
    \put(0.01023905,0.19040109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal{O}_9,q_9)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{robot_coordinate_mod_correct.pdf}}%
    \put(0.00043884,1.36630562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal{O}_1,q_1)$\end{tabular}}}}%
    \put(0.00186727,1.00242372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal{O}_3,q_3)$\end{tabular}}}}%
    \put(0.00323864,0.4860154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal{O}_6,q_6)$\end{tabular}}}}%
    \put(0.00824833,0.38841499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal{O}_7,q_7)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{robot_coordinate_mod_correct.pdf}}%
    \put(0.00722261,0.30267421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal{O}_8,q_8)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{robot_coordinate_mod_correct.pdf}}%
    \put(0.59659534,1.34140736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\:=\:\SI{0.1525}{\meter}\end{tabular}}}}%
    \put(0.59662606,1.17605558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_2$\:=\:\SI{0.2025}{\meter}\end{tabular}}}}%
    \put(0.5981567,0.97228137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_3$\:=\:\SI{0.2325}{\meter}\end{tabular}}}}%
    \put(0.60115698,0.77922159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_4$\:=\:\SI{0.1825}{\meter}\end{tabular}}}}%
    \put(0.59812611,0.29510382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_7$\:=\:\SI{0.081}{\meter}\end{tabular}}}}%
    \put(0.59968747,0.20316881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_8$\:=\:\SI{0.155}{\meter}\end{tabular}}}}%
    \put(0.59812611,0.10957772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_9$\:=\:\SI{0.073}{\meter}\end{tabular}}}}%
    \put(0.59904557,0.42598309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_6$\:=\:\SI{0.1825}{\meter}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{robot_coordinate_mod_correct.pdf}}%
    \put(0.23405323,1.51363809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{O}_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{robot_coordinate_mod_correct.pdf}}%
    \put(0.59914192,0.5963088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_5$\:=\:\SI{0.2175}{\meter}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{robot_coordinate_mod_correct.pdf}}%
  \end{picture}%
\endgroup%


==> figure/robot_coordinate_new.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'robot_coordinate_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{297.30911375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.39160517)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{robot_coordinate_new.pdf}}%
    \put(0.92972712,0.67304378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{robot_coordinate_new.pdf}}%
    \put(0.93119268,0.46073015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.93165682,1.04264744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{3}$\end{tabular}}}}%
    \put(0.93481011,1.362931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{4}$\end{tabular}}}}%
    \put(0.9325578,1.68096214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{5}$\end{tabular}}}}%
    \put(0.93879281,1.94293479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{6}$\end{tabular}}}}%
    \put(0.93624463,2.16717971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{7}$\end{tabular}}}}%
    \put(0.93497038,2.28822105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{t}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{robot_coordinate_new.pdf}}%
    \put(0.47001939,0.1677947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{O}_0$\end{tabular}}}}%
    \put(0.01647721,0.27797264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal{O}_1,q_1)$\end{tabular}}}}%
    \put(0.01265477,0.61672534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal{O}_2,q_2)$\end{tabular}}}}%
    \put(0.00510074,0.97740981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal{O}_3,q_3)$\end{tabular}}}}%
    \put(0.01485632,1.24355964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal{O}_4,q_4)$\end{tabular}}}}%
    \put(0.00910416,1.58156601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal{O}_5,q_5)$\end{tabular}}}}%
    \put(0.01174292,1.79837023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal{O}_6,q_6)$\end{tabular}}}}%
    \put(0.01174292,1.95392429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal{O}_7,q_7)$\end{tabular}}}}%
    \put(0.26553034,0.80614088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}_s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{robot_coordinate_new.pdf}}%
    \put(0.22808599,1.46028631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}_e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{robot_coordinate_new.pdf}}%
    \put(0.21121519,1.67640399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}_w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{robot_coordinate_new.pdf}}%
    \put(0.19482259,2.25955518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{robot_coordinate_new.pdf}}%
    \put(0.47469469,2.24039058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{O}_t$\end{tabular}}}}%
  \end{picture}%
\endgroup%

